Taut foliations and the actions of fundamental groups on leaf spaces and universal circles

Let $F$ be a leafwise hyperbolic taut foliation of a closed 3-manifold $M$ and let $L$ be the leaf space of the pullback of $F$ to the universal cover of $M$. We show that if $F$ has branching, then the natural action of $\pi_1(M)$ on $L$ is faithful. We also show that if $F$ has a finite branch locus $B$ whose stabilizer acts on $B$ nontrivially, then the stabilizer is an infinite cyclic group generated by an indivisible element of $\pi_1(M)$.

==> rfig.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 43.2000, 27.5000)(  6.1000,-28.5000)
% LINE 1 0 3 0 Black Black
% 2 3900 700 3900 100
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3900 700}%
\special{pa 3900 100}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black Black
% 2 1700 700 1700 100
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1700 700}%
\special{pa 1700 100}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black Black
% 2 2800 2000 2800 2800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2800 2000}%
\special{pa 2800 2800}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black Black
% 2 4800 2800 4000 800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4800 2800}%
\special{pa 4000 800}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black Black
% 2 3800 800 2900 1900
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3800 800}%
\special{pa 2900 1900}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black Black
% 2 2700 1900 1800 800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2700 1900}%
\special{pa 1800 800}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black Black
% 2 800 2810 1600 810
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 800 2810}%
\special{pa 1600 810}%
\special{fp}%
}}%
% CIRCLE 2 0 0 0 Black Black
% 4 800 2800 800 2850 800 2850 800 2850
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 800 2800 50 50  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{ar 800 2800 50 50  0.0000000  6.2831853}%
}}%
% CIRCLE 2 0 0 0 Black Black
% 4 800 2800 800 2850 800 2850 800 2850
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 800 2800 50 50  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{ar 800 2800 50 50  0.0000000  6.2831853}%
}}%
% CIRCLE 2 0 0 0 Black Black
% 4 800 2800 800 2850 800 2850 800 2850
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 800 2800 50 50  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{ar 800 2800 50 50  0.0000000  6.2831853}%
}}%
% CIRCLE 2 0 0 0 Black Black
% 4 800 2800 800 2850 800 2850 800 2850
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 800 2800 50 50  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{ar 800 2800 50 50  0.0000000  6.2831853}%
}}%
% CIRCLE 2 0 0 0 Black Black
% 4 4800 2800 4800 2850 4800 2850 4800 2850
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 4800 2800 50 50  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{ar 4800 2800 50 50  0.0000000  6.2831853}%
}}%
% CIRCLE 2 0 0 0 Black Black
% 4 1600 800 1600 850 1600 850 1600 850
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 1600 800 50 50  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{ar 1600 800 50 50  0.0000000  6.2831853}%
}}%
% CIRCLE 2 0 2 0 Black White
% 4 2800 2000 2800 2050 2800 2050 2800 2050
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1}%
\special{ia 2800 2000 50 50  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{ar 2800 2000 50 50  0.0000000  6.2831853}%
}}%
% CIRCLE 2 0 2 0 Black White
% 4 1700 700 1700 750 1700 750 1700 750
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1}%
\special{ia 1700 700 50 50  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{ar 1700 700 50 50  0.0000000  6.2831853}%
}}%
% CIRCLE 2 0 2 0 Black White
% 4 3900 700 3900 750 3900 750 3900 750
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1}%
\special{ia 3900 700 50 50  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{ar 3900 700 50 50  0.0000000  6.2831853}%
}}%
% CIRCLE 2 0 0 0 Black Black
% 4 1800 800 1800 850 1800 850 1800 850
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 1800 800 50 50  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{ar 1800 800 50 50  0.0000000  6.2831853}%
}}%
% CIRCLE 2 0 0 0 Black Black
% 4 3800 800 3800 850 3800 850 3800 850
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 3800 800 50 50  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{ar 3800 800 50 50  0.0000000  6.2831853}%
}}%
% CIRCLE 2 0 0 0 Black Black
% 4 4000 800 4000 850 4000 850 4000 850
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 4000 800 50 50  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{ar 4000 800 50 50  0.0000000  6.2831853}%
}}%
% CIRCLE 2 0 0 0 Black Black
% 4 2700 1900 2700 1950 2700 1950 2700 1950
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 2700 1900 50 50  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{ar 2700 1900 50 50  0.0000000  6.2831853}%
}}%
% CIRCLE 2 0 0 0 Black Black
% 4 2900 1900 2900 1950 2900 1950 2900 1950
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 2900 1900 50 50  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{ar 2900 1900 50 50  0.0000000  6.2831853}%
}}%
% STR 2 0 3 0 Black Black
% 4 2650 1810 2650 1910 4 0 0 0
% {\large $\check{\nu}_m$}
\put(26.5000,-19.1000){\makebox(0,0)[rt]{{\large $\check{\nu}_m$}}}%
% STR 2 0 3 0 Black Black
% 4 3040 1810 3040 1910 1 0 0 0
% {\large $\hat{\nu}_m$}
\put(30.4000,-19.1000){\makebox(0,0)[lt]{{\large $\hat{\nu}_m$}}}%
% STR 2 0 3 0 Black Black
% 4 610 2700 610 2800 1 0 0 0
% $\lambda$
\put(6.1000,-28.0000){\makebox(0,0)[lt]{$\lambda$}}%
% STR 2 0 3 0 Black Black
% 4 4900 2700 4900 2800 1 0 0 0
% $\alpha(\lambda)$
\put(49.0000,-28.0000){\makebox(0,0)[lt]{$\alpha(\lambda)$}}%
% LINE 2 1 3 0 Black Black
% 2 4700 2850 3900 850
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4700 2850}%
\special{pa 3900 850}%
\special{da 0.070}%
}}%
% LINE 2 1 3 0 Black Black
% 2 3890 860 2900 2080
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3890 860}%
\special{pa 2900 2080}%
\special{da 0.070}%
}}%
% LINE 2 1 3 0 Black Black
% 2 2900 2090 2900 2690
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2900 2090}%
\special{pa 2900 2690}%
\special{da 0.070}%
}}%
% STR 2 0 3 0 Black Black
% 4 2950 2580 2950 2680 1 0 0 0
% {\large $\alpha(\check{\nu}_m)$}
\put(29.5000,-26.8000){\makebox(0,0)[lt]{{\large $\alpha(\check{\nu}_m)$}}}%
% CIRCLE 2 0 0 0 Black Black
% 4 2900 2680 2900 2710 2900 2710 2900 2710
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 2900 2680 30 30  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{ar 2900 2680 30 30  0.0000000  6.2831853}%
}}%
% LINE 1 2 3 0 Black Black
% 2 4930 2810 4130 810
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4930 2810}%
\special{pa 4130 810}%
\special{dt 0.045}%
}}%
% LINE 1 2 3 0 Black Black
% 2 3670 800 3150 1450
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3670 800}%
\special{pa 3150 1450}%
\special{dt 0.045}%
}}%
% CIRCLE 2 0 0 0 Black Black
% 4 3160 1440 3160 1470 3160 1470 3160 1470
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 3160 1440 30 30  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{ar 3160 1440 30 30  0.0000000  6.2831853}%
}}%
% STR 2 0 3 0 Black Black
% 4 3100 1270 3100 1370 4 0 0 0
% {\large $\alpha(\check{\nu}_m)$}
\put(31.0000,-13.7000){\makebox(0,0)[rt]{{\large $\alpha(\check{\nu}_m)$}}}%
% STR 2 0 3 0 Black Black
% 4 4640 1610 4640 1710 1 0 0 0
% {\large $\alpha(\delta_0)$}
\put(46.4000,-17.1000){\makebox(0,0)[lt]{{\large $\alpha(\delta_0)$}}}%
% STR 2 0 3 0 Black Black
% 4 4000 2120 4000 2220 1 0 0 0
% {\large $\alpha(\delta_0)$}
\put(40.0000,-22.2000){\makebox(0,0)[lt]{{\large $\alpha(\delta_0)$}}}%
\end{picture}%

